Runtime Monitoring for Markov Decision Processes

We investigate the problem of monitoring partially observable systems with nondeterministic and probabilistic dynamics. In such systems, every state may be associated with a risk, e.g., the probability of an imminent crash. During runtime, we obtain partial information about the system state in form of observations. The monitor uses this information to estimate the risk of the (unobservable) current system state. Our results are threefold. First, we show that extensions of state estimation approaches do not scale due the combination of nondeterminism and probabilities. While convex hull algorithms improve the practical runtime, they do not prevent an exponential memory blowup. Second, we present a tractable algorithm based on model checking conditional reachability probabilities. Third, we provide prototypical implementations and manifest the applicability of our algorithms to a range of benchmarks. The results highlight the possibilities and boundaries of our novel algorithms.

==> figures/exbelief1.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
\node at (-0.58,0) {};
\node at (1,0) {};

	\draw[thick,dotted] (0,0) -- (0,2);
	\node[circle,inner sep=2pt, fill=blue!60] at (0,2) {};
	%\node[circle,inner sep=2pt, fill=blue] at (2,0) {};
	\node[circle,inner sep=2pt, fill=blue!60] at (0,1.5) {};
	
	\node[anchor=south] at (0,2) {$1,0$};
	%\node[anchor=north] at (2,0) {$1,0,0$};
	\node[anchor=north] at (0.5,1.5) {$\nicefrac{3}{4},\nicefrac{1}{4}$};
\end{tikzpicture}


==> figures/exbelief2.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
	\draw[thick,dotted]  (2,0)  -- (0,0) -- (0,0.25) -- (0.75,1) -- (1,1) -- (2,0);
	
	\draw[black!70,dotted] (0,0) -- (0,2) -- (2,0) -- (0,0);
	\node[circle,inner sep=2pt, fill=blue!60] at (2,0) {}; % only s1
	\node[circle,inner sep=2pt, fill=blue!60] at (0,0) {}; % only s1 
	\node[circle,inner sep=2pt, fill=blue!60] at (1,1) {}; % only s1 
	
	
	\node[circle,inner sep=2pt, fill=blue!60] at (1.5,0.25) {}; % only s1/s3
	\node[circle,inner sep=2pt, fill=blue!60] at (0,0.25) {}; % only s1/s3 
	\node[circle,inner sep=2pt, fill=blue!60] at (0.75,1) {}; % only s1/s3 
	
	%\node[circle,inner sep=2pt, fill=blue] at (1.125,0.375) {}; % (1/4, 9/16, 3/16)
	
	%\node[circle,inner sep=2pt, fill=blue] at (0,1.2) {}; % 1/3,2/3,0 -> only s1
	
	
	%\node[circle,inner sep=2pt, fill=blue] at (0.67,1.33) {};
	
	%\node[circle,inner sep=2pt, fill=blue] at (1.33,0) {};
	%\node[circle,inner sep=2pt, fill=blue] at (0,1.33) {};
	
	%\node[circle,inner sep=2pt, fill=blue] at (0.67,0) {};
	%\node[circle,inner sep=2pt, fill=blue] at (0,0.67) {};
	

	
	\node[anchor=north] at (0.0,0.0) {$1,0,0$};
	\node[anchor=north] at (2.0,0.0) {$0,1,0$};
	\node[anchor=west] at (1.0,1.0) {$0,\nicefrac{1}{2},\nicefrac{1}{2}$};
	\node[anchor=east,yshift=2mm] at (1.5,0.25) {$\nicefrac{1}{8}, \nicefrac{3}{4},\nicefrac{1}{8}$};
	\node[anchor=east] at (0.0,0.25) {$\nicefrac{7}{8},0,\nicefrac{1}{8}$};
	\node[anchor=east] at (0.75,1.0) {$\nicefrac{1}{8},\nicefrac{3}{8},\nicefrac{1}{2}$};
	
\end{tikzpicture}


==> figures/exbelief3.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize}]
\node at (-0.58,0) {};
\node at (1,0) {};

	\draw[thick,dotted] (0,0) -- (0,2);
	%\node[circle,inner sep=2pt, fill=orange] at (0,2) {};
	%\node[circle,inner sep=2pt, fill=blue] at (2,0) {};
	\node[circle,inner sep=2pt, fill=orange!60] at (0,1) {};
	
	%\node[anchor=south] at (0,2) {$1,0$};
	%\node[anchor=north] at (2,0) {$1,0,0$};
	\node[anchor=north] at (0.5,1.5) {$\nicefrac{1}{2},\nicefrac{1}{2}$};
\end{tikzpicture}


==> figures/exponentialbelief.tex <==
\begin{tikzpicture}[every node/.style={font=\scriptsize},simpstate/.style={circle,draw,fill=white,inner sep=1pt,minimum width=14pt},act/.style={circle,fill=black,inner sep=1pt}]


	\node[simpstate,fill=blue!30] (s1) {$s_1$};
	
	\node[simpstate,left=0.6cm of s1,fill=blue!30] (s0) {$s_0$};	
	\node[simpstate,below=of s0,fill=blue!30] (s3) {$s_3$};
	\node[simpstate,below=of s1,fill=orange!30] (s2) {$s_2$};
	\node[simpstate,below = 0.5 cm of s2,fill=orange!30] (s4) {$s_4$};
	\node[left=0.2cm of s0] (start) {};
	\draw[->,black] (start) -- (s0);
	\node[act,right=0.3cm of s0, fill=black] (a01) {};
	\node[act,below=0.3cm of s0, fill=black] (a03) {};
	\draw[black] (s0) -- (a01);
	%\draw (s0) -- (a02);
	\draw[black] (s0) -- (a03);
	
	\draw[->,black] (a01) edge node[auto] {$1$} (s1);
	%\draw[->] (a02) -|  node[auto] {$1$} (s2);
	\draw[->,black] (a03) -- node[right, pos=0.4] {$\nicefrac{1}{4}$} (s3);
	\draw[->,black] (a03) -- node[below, pos=0.6] {$\nicefrac{3}{4}$} (s1);
	
	
	\node[act,above=0.2cm of s1,fill=black] (a11) {};
	\node[act,below=0.3cm of s1,fill=black] (a12) {};
	\node[act,right=0.3cm of s1,fill=black] (a13) {};
	%\node[act,below=0.4cm of s2] (a22) {};
	\node[act,right=0.3cm of s3,fill=black] (a31) {};
	\node[act,left=0.3cm of s3,fill=black] (a32) {};
	
	\draw[black] (s1) -- (a11);
	\draw[black] (s1) -- (a12);
	\draw[black] (s1) -- (a13);
	%\draw (s2) -- (a21);
	%\draw (s2) -- (a22);
	\draw[black] (s3) -- (a31);
	\draw[black] (s3) -- (a32);
	
	\draw[->,black] (a13) edge[bend right] node[pos=0.35,above] {$1$} (s1);
	\draw[->,black] (a11) edge[bend right] node[pos=0.35,above] {$1$} (s0);
	\draw[->,black] (a12) edge[bend right] node[pos=0.35,right] {$\nicefrac{1}{2}$} (s1);
	\draw[->,black] (a12) edge node[pos=0.35,right] {$\nicefrac{1}{2}$} (s3);
	
	
	\draw[->,black] (a31) edge[bend right] node[pos=0.7,below] {$\nicefrac{1}{2}$} (s4);
	\draw[->,black] (a31) edge node[pos=0.5,below] {$\nicefrac{1}{2}$} (s2);
	\draw[->,black] (a32) edge[bend right] node[pos=0.35,below] {$\nicefrac{1}{2}$} (s3);
	\draw[->,black] (a32) edge[bend left=18] node[pos=0.3,left] {$\nicefrac{1}{2}$} (s0);
	
	
\end{tikzpicture}





%\begin{tikzpicture}[every node/.style={font=\scriptsize},simpstate/.style={circle,draw,fill=white,inner sep=1pt,minimum width=14pt},act/.style={circle,fill=black,inner sep=1pt}]
%
%
%	\node[simpstate] (s1) {$s_1$};
%	
%	\node[simpstate,left=0.6cm of s1] (s0) {$s_0$};	
%	\node[simpstate,below=of s0] (s3) {$s_3$};
%	\node[simpstate,below=of s1] (s2) {$s_2$};
%	\node[left=0.2cm of s0] (start) {};
%	\draw[->,blue] (start) -- (s0);
%	\node[act,right=0.3cm of s0, fill=blue] (a01) {};
%	\node[act,below=0.3cm of s0, fill=blue] (a03) {};
%	\draw[blue] (s0) -- (a01);
%	%\draw (s0) -- (a02);
%	\draw[blue] (s0) -- (a03);
%	
%	\draw[->,blue] (a01) edge node[auto] {$1$} (s1);
%	%\draw[->] (a02) -|  node[auto] {$1$} (s2);
%	\draw[->,blue] (a03) -- node[right, pos=0.4] {$\nicefrac{1}{4}$} (s3);
%	\draw[->,blue] (a03) -- node[below, pos=0.6] {$\nicefrac{3}{4}$} (s1);
%	
%	
%	\node[act,above=0.2cm of s1,fill=blue] (a11) {};
%	\node[act,below=0.3cm of s1,fill=blue] (a12) {};
%	\node[act,right=0.3cm of s1,fill=blue] (a13) {};
%	%\node[act,below=0.4cm of s2] (a22) {};
%	\node[act,right=0.3cm of s3,fill=orange] (a31) {};
%	\node[act,left=0.3cm of s3,fill=blue] (a32) {};
%	
%	\draw[blue] (s1) -- (a11);
%	\draw[blue] (s1) -- (a12);
%	\draw[blue] (s1) -- (a13);
%	%\draw (s2) -- (a21);
%	%\draw (s2) -- (a22);
%	\draw[orange] (s3) -- (a31);
%	\draw[blue] (s3) -- (a32);
%	
%	\draw[->,blue] (a13) edge[bend right] node[pos=0.35,above] {$1$} (s1);
%	\draw[->,blue] (a11) edge[bend right] node[pos=0.35,above] {$1$} (s0);
%	\draw[->,blue] (a12) edge[bend right] node[pos=0.35,right] {$\nicefrac{1}{2}$} (s1);
%	\draw[->,blue] (a12) edge node[pos=0.35,right] {$\nicefrac{1}{2}$} (s3);
%	
%	
%	\draw[->,orange] (a31) edge[bend left] node[pos=0.7,below] {$\nicefrac{1}{2}$} (s3);
%	\draw[->,orange] (a31) edge node[pos=0.5,below] {$\nicefrac{1}{2}$} (s2);
%	\draw[->,blue] (a32) edge[bend right] node[pos=0.35,below] {$\nicefrac{1}{2}$} (s3);
%	\draw[->,blue] (a32) edge[bend left=18] node[pos=0.3,left] {$\nicefrac{1}{2}$} (s0);
%\end{tikzpicture} 
